A Simple Sub-Polynomial Degree Coboundary Expander

High dimensional expanders simultaneously satisfying spectral and combinatorial (coboundary) expansion have recently played a major role in breakthroughs in PCP and coding theory, but the only known construction of such complexes is extremely involved, requiring deep algebraic number theory. In this work, we give an extremely simple combinatorial construction of a sub-polynomial degree complex based on projections of the flags complex (subspace chains) that is (i) a local spectral expander, (ii) a coboundary expander, and (iii) a swap coboundary expander. As a corollary, we also give the first near-linear size combinatorial hypergraphs with good agreement tests in the '1%' regime, and a simple PCP construction with near-linear size.

==> images/3cones/s1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp12805288173740126] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp25847626070732366] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp5442896481066016] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp6362209602670258] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp3753854402121444] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp5589205518047775] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (366,296.25) .. controls (366,293.35) and (368.46,291) .. (371.5,291) .. controls (374.54,291) and (377,293.35) .. (377,296.25) .. controls (377,299.15) and (374.54,301.5) .. (371.5,301.5) .. controls (368.46,301.5) and (366,299.15) .. (366,296.25) -- cycle ;
%Flowchart: Connector [id:dp12093940353124177] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,281.25) .. controls (599,278.35) and (601.46,276) .. (604.5,276) .. controls (607.54,276) and (610,278.35) .. (610,281.25) .. controls (610,284.15) and (607.54,286.5) .. (604.5,286.5) .. controls (601.46,286.5) and (599,284.15) .. (599,281.25) -- cycle ;
%Straight Lines [id:da8683141741851659] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40053864986933874] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5180655250002493] 
\draw    (132.5,296.25) -- (371.5,296.25) ;
\draw [shift={(257,296.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19668704004239201] 
\draw    (371.5,296.25) -- (130.5,210.25) ;
\draw [shift={(246.29,251.57)}, rotate = 19.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da821679660954353] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da32806478946069806] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9336479254757968] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.5,281.25) -- (370.5,218.25) ;
%Straight Lines [id:da6928463660103357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,296.25) -- (604.5,281.25) ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (373.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,289.9) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

==> images/3cones/s10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp7773519739148057] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp9952409494953671] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp13799075767290148] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,222.25) .. controls (599,219.35) and (601.46,217) .. (604.5,217) .. controls (607.54,217) and (610,219.35) .. (610,222.25) .. controls (610,225.15) and (607.54,227.5) .. (604.5,227.5) .. controls (601.46,227.5) and (599,225.15) .. (599,222.25) -- cycle ;
%Flowchart: Connector [id:dp7133800107649039] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (368.5,176.5) .. controls (368.5,173.6) and (370.96,171.25) .. (374,171.25) .. controls (377.04,171.25) and (379.5,173.6) .. (379.5,176.5) .. controls (379.5,179.4) and (377.04,181.75) .. (374,181.75) .. controls (370.96,181.75) and (368.5,179.4) .. (368.5,176.5) -- cycle ;
%Straight Lines [id:da3225400414720109] 
\draw    (129.5,122.25) -- (374,176.5) ;
\draw [shift={(256.63,150.46)}, rotate = 192.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp9493999857818515] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599.5,132.25) .. controls (599.5,129.35) and (601.96,127) .. (605,127) .. controls (608.04,127) and (610.5,129.35) .. (610.5,132.25) .. controls (610.5,135.15) and (608.04,137.5) .. (605,137.5) .. controls (601.96,137.5) and (599.5,135.15) .. (599.5,132.25) -- cycle ;
%Straight Lines [id:da7523487128331879] 
\draw    (374,176.5) -- (605,132.25) ;
\draw [shift={(494.41,153.43)}, rotate = 169.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9668112324359842] 
\draw    (605,132.25) -- (129.5,122.25) ;
\draw [shift={(362.25,127.14)}, rotate = 1.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3626596991564013] 
\draw    (130.5,210.25) .. controls (170.5,180.25) and (314,170.5) .. (374,176.5) ;
\draw [shift={(254.94,178.8)}, rotate = 174.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9110917667311433] 
\draw    (130.5,210.25) .. controls (176,229.5) and (334,206.5) .. (374,176.5) ;
\draw [shift={(249.79,212.47)}, rotate = 352.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (598,79.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (612,225.65) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (381.5,179.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (612.5,135.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp011260447960113273] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp6724096928882453] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp40849457523755484] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (368.5,176.5) .. controls (368.5,173.6) and (370.96,171.25) .. (374,171.25) .. controls (377.04,171.25) and (379.5,173.6) .. (379.5,176.5) .. controls (379.5,179.4) and (377.04,181.75) .. (374,181.75) .. controls (370.96,181.75) and (368.5,179.4) .. (368.5,176.5) -- cycle ;
%Flowchart: Connector [id:dp6008933566540032] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599.5,132.25) .. controls (599.5,129.35) and (601.96,127) .. (605,127) .. controls (608.04,127) and (610.5,129.35) .. (610.5,132.25) .. controls (610.5,135.15) and (608.04,137.5) .. (605,137.5) .. controls (601.96,137.5) and (599.5,135.15) .. (599.5,132.25) -- cycle ;
%Curve Lines [id:da9824381639603335] 
\draw    (130.5,210.25) .. controls (170.5,180.25) and (314,170.5) .. (374,176.5) ;
\draw [shift={(254.94,178.8)}, rotate = 174.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5075032559693656] 
\draw    (130.5,210.25) .. controls (176,229.5) and (334,206.5) .. (374,176.5) ;
\draw [shift={(249.79,212.47)}, rotate = 352.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da03809116969446569] 
\draw    (129.5,122.25) .. controls (162,147.5) and (319,167.5) .. (368.5,176.5) ;
\draw [shift={(253.04,157.39)}, rotate = 190.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6978269536759276] 
\draw    (129.5,122.25) .. controls (169.5,92.25) and (359,146.5) .. (374,176.5) ;
\draw [shift={(251.33,124.52)}, rotate = 13.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (598,79.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (381.5,179.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (612.5,135.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp3025199053468327] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp9832228559530299] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp41296678861494684] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp4705589787134635] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp5813688661536617] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp7978650506544599] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (366,296.25) .. controls (366,293.35) and (368.46,291) .. (371.5,291) .. controls (374.54,291) and (377,293.35) .. (377,296.25) .. controls (377,299.15) and (374.54,301.5) .. (371.5,301.5) .. controls (368.46,301.5) and (366,299.15) .. (366,296.25) -- cycle ;
%Flowchart: Connector [id:dp7024951401004377] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,281.25) .. controls (599,278.35) and (601.46,276) .. (604.5,276) .. controls (607.54,276) and (610,278.35) .. (610,281.25) .. controls (610,284.15) and (607.54,286.5) .. (604.5,286.5) .. controls (601.46,286.5) and (599,284.15) .. (599,281.25) -- cycle ;
%Straight Lines [id:da07998147185369975] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5917914499134594] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da052435256127555285] 
\draw    (371.5,296.25) -- (130.5,210.25) ;
\draw [shift={(246.29,251.57)}, rotate = 19.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3257638138505591] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8511203968212744] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da33249259802424014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.5,281.25) -- (370.5,218.25) ;
%Straight Lines [id:da4141293820401821] 
\draw    (604.5,281.25) -- (371.5,296.25) ;
\draw [shift={(483.01,289.07)}, rotate = 356.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8272110943147364] 
\draw    (132.5,296.25) .. controls (310,369.5) and (564.5,311.25) .. (604.5,281.25) ;
\draw [shift={(375.3,330.79)}, rotate = 177.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (373.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,289.9) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

==> images/3cones/s3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp3502225753535596] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp9637960060041253] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp5801467873722421] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp016284276488409688] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp49253050362529016] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp3028861427096521] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (366,296.25) .. controls (366,293.35) and (368.46,291) .. (371.5,291) .. controls (374.54,291) and (377,293.35) .. (377,296.25) .. controls (377,299.15) and (374.54,301.5) .. (371.5,301.5) .. controls (368.46,301.5) and (366,299.15) .. (366,296.25) -- cycle ;
%Flowchart: Connector [id:dp5049726083310172] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,281.25) .. controls (599,278.35) and (601.46,276) .. (604.5,276) .. controls (607.54,276) and (610,278.35) .. (610,281.25) .. controls (610,284.15) and (607.54,286.5) .. (604.5,286.5) .. controls (601.46,286.5) and (599,284.15) .. (599,281.25) -- cycle ;
%Straight Lines [id:da32578315769483757] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5685342922781287] 
\draw    (371.5,296.25) -- (130.5,210.25) ;
\draw [shift={(246.29,251.57)}, rotate = 19.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da07700510039193886] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da01989836630090458] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5721785728624323] 
\draw    (604.5,281.25) -- (370.5,218.25) ;
\draw [shift={(493.78,251.44)}, rotate = 195.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2137524327977851] 
\draw    (604.5,281.25) -- (371.5,296.25) ;
\draw [shift={(483.01,289.07)}, rotate = 356.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (373.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,289.9) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

==> images/3cones/s4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp4073411641679976] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp2711630942055413] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp9624271717899382] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp7274347151591034] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp9314465580088398] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (366,296.25) .. controls (366,293.35) and (368.46,291) .. (371.5,291) .. controls (374.54,291) and (377,293.35) .. (377,296.25) .. controls (377,299.15) and (374.54,301.5) .. (371.5,301.5) .. controls (368.46,301.5) and (366,299.15) .. (366,296.25) -- cycle ;
%Flowchart: Connector [id:dp193325122977823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,281.25) .. controls (599,278.35) and (601.46,276) .. (604.5,276) .. controls (607.54,276) and (610,278.35) .. (610,281.25) .. controls (610,284.15) and (607.54,286.5) .. (604.5,286.5) .. controls (601.46,286.5) and (599,284.15) .. (599,281.25) -- cycle ;
%Straight Lines [id:da5454383608385385] 
\draw    (371.5,296.25) -- (130.5,210.25) ;
\draw [shift={(246.29,251.57)}, rotate = 19.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6532051209802495] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18909004654074202] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3384547805146845] 
\draw    (604.5,281.25) -- (129.5,122.25) ;
\draw [shift={(373.16,203.81)}, rotate = 198.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4879909699889582] 
\draw    (604.5,281.25) -- (371.5,296.25) ;
\draw [shift={(483.01,289.07)}, rotate = 356.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (373.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,289.9) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

==> images/3cones/s5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp7675370912828438] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp2200818736067589] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp6629997583953718] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp7594086179824345] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (366,296.25) .. controls (366,293.35) and (368.46,291) .. (371.5,291) .. controls (374.54,291) and (377,293.35) .. (377,296.25) .. controls (377,299.15) and (374.54,301.5) .. (371.5,301.5) .. controls (368.46,301.5) and (366,299.15) .. (366,296.25) -- cycle ;
%Flowchart: Connector [id:dp6732820267230202] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,281.25) .. controls (599,278.35) and (601.46,276) .. (604.5,276) .. controls (607.54,276) and (610,278.35) .. (610,281.25) .. controls (610,284.15) and (607.54,286.5) .. (604.5,286.5) .. controls (601.46,286.5) and (599,284.15) .. (599,281.25) -- cycle ;
%Straight Lines [id:da7735507865206389] 
\draw    (604.5,281.25) -- (130.5,210.25) ;
\draw [shift={(362.56,245.01)}, rotate = 8.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10542427252406394] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5225444445155715] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9693632772580358] 
\draw    (604.5,281.25) -- (129.5,122.25) ;
\draw [shift={(373.16,203.81)}, rotate = 198.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp5537071986447064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (363,224.25) .. controls (363,221.35) and (365.46,219) .. (368.5,219) .. controls (371.54,219) and (374,221.35) .. (374,224.25) .. controls (374,227.15) and (371.54,229.5) .. (368.5,229.5) .. controls (365.46,229.5) and (363,227.15) .. (363,224.25) -- cycle ;
%Straight Lines [id:da2668577914486714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129.5,122.25) -- (368.5,224.25) ;
%Straight Lines [id:da5294881030926014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,210.25) -- (368.5,224.25) ;
%Straight Lines [id:da17332638361869201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.5,224.25) -- (604.5,281.25) ;
%Flowchart: Connector [id:dp0831246809127445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (594.5,164.25) .. controls (594.5,161.35) and (596.96,159) .. (600,159) .. controls (603.04,159) and (605.5,161.35) .. (605.5,164.25) .. controls (605.5,167.15) and (603.04,169.5) .. (600,169.5) .. controls (596.96,169.5) and (594.5,167.15) .. (594.5,164.25) -- cycle ;
%Straight Lines [id:da6220909060028138] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.5,145.25) -- (600,164.25) ;
%Straight Lines [id:da6715228813993677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.5,224.25) -- (600,164.25) ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (373.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,289.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (376,227.65) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (607.5,167.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp7675370912828438] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp2200818736067589] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp6629997583953718] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp6732820267230202] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (597,240.25) .. controls (597,237.35) and (599.46,235) .. (602.5,235) .. controls (605.54,235) and (608,237.35) .. (608,240.25) .. controls (608,243.15) and (605.54,245.5) .. (602.5,245.5) .. controls (599.46,245.5) and (597,243.15) .. (597,240.25) -- cycle ;
%Straight Lines [id:da10542427252406394] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9693632772580358] 
\draw    (602.5,240.25) -- (129.5,122.25) ;
\draw [shift={(372.31,182.82)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp5537071986447064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (366,207.25) .. controls (366,204.35) and (368.46,202) .. (371.5,202) .. controls (374.54,202) and (377,204.35) .. (377,207.25) .. controls (377,210.15) and (374.54,212.5) .. (371.5,212.5) .. controls (368.46,212.5) and (366,210.15) .. (366,207.25) -- cycle ;
%Straight Lines [id:da2668577914486714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129.5,122.25) -- (371.5,207.25) ;
%Straight Lines [id:da5294881030926014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,210.25) -- (371.5,207.25) ;
%Straight Lines [id:da17332638361869201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,207.25) -- (602.5,240.25) ;
%Flowchart: Connector [id:dp0831246809127445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (594.5,164.25) .. controls (594.5,161.35) and (596.96,159) .. (600,159) .. controls (603.04,159) and (605.5,161.35) .. (605.5,164.25) .. controls (605.5,167.15) and (603.04,169.5) .. (600,169.5) .. controls (596.96,169.5) and (594.5,167.15) .. (594.5,164.25) -- cycle ;
%Straight Lines [id:da6715228813993677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,207.25) -- (600,164.25) ;
%Straight Lines [id:da24751160640184922] 
\draw    (369.5,145.25) -- (600,164.25) ;
\draw [shift={(489.73,155.16)}, rotate = 184.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5199049522846446] 
\draw    (129.5,122.25) .. controls (169.5,92.25) and (579,125.5) .. (600,164.25) ;
\draw [shift={(361.97,116.65)}, rotate = 4.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da251215728637881] 
\draw    (130.5,210.25) .. controls (194,239.5) and (562.5,270.25) .. (602.5,240.25) ;
\draw [shift={(359.54,246.28)}, rotate = 4.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,255) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (373.5,215.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (607.5,167.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp7675370912828438] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp2200818736067589] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp6629997583953718] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp6732820267230202] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (597,240.25) .. controls (597,237.35) and (599.46,235) .. (602.5,235) .. controls (605.54,235) and (608,237.35) .. (608,240.25) .. controls (608,243.15) and (605.54,245.5) .. (602.5,245.5) .. controls (599.46,245.5) and (597,243.15) .. (597,240.25) -- cycle ;
%Straight Lines [id:da10542427252406394] 
\draw    (130.5,210.25) -- (600,164.25) ;
\draw [shift={(370.23,186.76)}, rotate = 174.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9693632772580358] 
\draw    (602.5,240.25) -- (129.5,122.25) ;
\draw [shift={(372.31,182.82)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp5537071986447064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (366,207.25) .. controls (366,204.35) and (368.46,202) .. (371.5,202) .. controls (374.54,202) and (377,204.35) .. (377,207.25) .. controls (377,210.15) and (374.54,212.5) .. (371.5,212.5) .. controls (368.46,212.5) and (366,210.15) .. (366,207.25) -- cycle ;
%Straight Lines [id:da2668577914486714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129.5,122.25) -- (371.5,207.25) ;
%Straight Lines [id:da5294881030926014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.5,210.25) -- (371.5,207.25) ;
%Straight Lines [id:da17332638361869201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,207.25) -- (602.5,240.25) ;
%Flowchart: Connector [id:dp0831246809127445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (594.5,164.25) .. controls (594.5,161.35) and (596.96,159) .. (600,159) .. controls (603.04,159) and (605.5,161.35) .. (605.5,164.25) .. controls (605.5,167.15) and (603.04,169.5) .. (600,169.5) .. controls (596.96,169.5) and (594.5,167.15) .. (594.5,164.25) -- cycle ;
%Straight Lines [id:da6715228813993677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,207.25) -- (600,164.25) ;
%Curve Lines [id:da5199049522846446] 
\draw    (129.5,122.25) .. controls (169.5,92.25) and (579,125.5) .. (600,164.25) ;
\draw [shift={(361.97,116.65)}, rotate = 4.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da251215728637881] 
\draw    (130.5,210.25) .. controls (194,239.5) and (562.5,270.25) .. (602.5,240.25) ;
\draw [shift={(359.54,246.28)}, rotate = 4.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (606.5,255) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (373.5,215.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (607.5,167.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp7715185994500022] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp9542066868303712] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp7261205403795031] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (597,240.25) .. controls (597,237.35) and (599.46,235) .. (602.5,235) .. controls (605.54,235) and (608,237.35) .. (608,240.25) .. controls (608,243.15) and (605.54,245.5) .. (602.5,245.5) .. controls (599.46,245.5) and (597,243.15) .. (597,240.25) -- cycle ;
%Straight Lines [id:da24038326847074276] 
\draw    (602.5,240.25) -- (129.5,122.25) ;
\draw [shift={(372.31,182.82)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp6937758893774865] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (366,207.25) .. controls (366,204.35) and (368.46,202) .. (371.5,202) .. controls (374.54,202) and (377,204.35) .. (377,207.25) .. controls (377,210.15) and (374.54,212.5) .. (371.5,212.5) .. controls (368.46,212.5) and (366,210.15) .. (366,207.25) -- cycle ;
%Straight Lines [id:da458543198452534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129.5,122.25) -- (371.5,207.25) ;
%Straight Lines [id:da7140433148329303] 
\draw    (130.5,210.25) -- (371.5,207.25) ;
\draw [shift={(256,208.69)}, rotate = 179.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6126597444185475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.5,207.25) -- (602.5,240.25) ;
%Flowchart: Connector [id:dp3688707013305259] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (594.5,164.25) .. controls (594.5,161.35) and (596.96,159) .. (600,159) .. controls (603.04,159) and (605.5,161.35) .. (605.5,164.25) .. controls (605.5,167.15) and (603.04,169.5) .. (600,169.5) .. controls (596.96,169.5) and (594.5,167.15) .. (594.5,164.25) -- cycle ;
%Straight Lines [id:da9463066224379834] 
\draw    (371.5,207.25) -- (600,164.25) ;
\draw [shift={(490.66,184.83)}, rotate = 169.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da31668656563711717] 
\draw    (129.5,122.25) .. controls (169.5,92.25) and (579,125.5) .. (600,164.25) ;
\draw [shift={(361.97,116.65)}, rotate = 4.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8082313961898544] 
\draw    (130.5,210.25) .. controls (194,239.5) and (562.5,270.25) .. (602.5,240.25) ;
\draw [shift={(359.54,246.28)}, rotate = 4.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (610,243.65) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (373.5,215.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (607.5,167.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones/s9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp3871342620699578] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp5191800374878331] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp256905754214936] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599,222.25) .. controls (599,219.35) and (601.46,217) .. (604.5,217) .. controls (607.54,217) and (610,219.35) .. (610,222.25) .. controls (610,225.15) and (607.54,227.5) .. (604.5,227.5) .. controls (601.46,227.5) and (599,225.15) .. (599,222.25) -- cycle ;
%Flowchart: Connector [id:dp6870950772623615] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (368.5,176.5) .. controls (368.5,173.6) and (370.96,171.25) .. (374,171.25) .. controls (377.04,171.25) and (379.5,173.6) .. (379.5,176.5) .. controls (379.5,179.4) and (377.04,181.75) .. (374,181.75) .. controls (370.96,181.75) and (368.5,179.4) .. (368.5,176.5) -- cycle ;
%Straight Lines [id:da5429123393486035] 
\draw    (129.5,122.25) -- (374,176.5) ;
\draw [shift={(256.63,150.46)}, rotate = 192.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da43928887952903006] 
\draw    (130.5,210.25) -- (374,176.5) ;
\draw [shift={(257.2,192.69)}, rotate = 172.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10675420171399619] 
\draw    (374,176.5) -- (604.5,222.25) ;
\draw [shift={(494.15,200.35)}, rotate = 191.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp14184477816843322] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (599.5,132.25) .. controls (599.5,129.35) and (601.96,127) .. (605,127) .. controls (608.04,127) and (610.5,129.35) .. (610.5,132.25) .. controls (610.5,135.15) and (608.04,137.5) .. (605,137.5) .. controls (601.96,137.5) and (599.5,135.15) .. (599.5,132.25) -- cycle ;
%Straight Lines [id:da523993374478648] 
\draw    (374,176.5) -- (605,132.25) ;
\draw [shift={(494.41,153.43)}, rotate = 169.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26799211699522274] 
\draw    (605,132.25) -- (129.5,122.25) ;
\draw [shift={(362.25,127.14)}, rotate = 1.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da47138809915500013] 
\draw    (604.5,222.25) -- (130.5,210.25) ;
\draw [shift={(362.5,216.12)}, rotate = 1.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (598,79.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (612,225.65) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (381.5,179.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (612.5,135.65) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}

==> images/3cones_case2/s1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.55]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp4248647004888474] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp3761140108800416] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp10221235822986818] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp7264839659897312] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp034248937613322594] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp1597526298947033] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (598,295.25) .. controls (598,292.35) and (600.46,290) .. (603.5,290) .. controls (606.54,290) and (609,292.35) .. (609,295.25) .. controls (609,298.15) and (606.54,300.5) .. (603.5,300.5) .. controls (600.46,300.5) and (598,298.15) .. (598,295.25) -- cycle ;
%Flowchart: Connector [id:dp02024000957024763] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (364,271.25) .. controls (364,268.35) and (366.46,266) .. (369.5,266) .. controls (372.54,266) and (375,268.35) .. (375,271.25) .. controls (375,274.15) and (372.54,276.5) .. (369.5,276.5) .. controls (366.46,276.5) and (364,274.15) .. (364,271.25) -- cycle ;
%Straight Lines [id:da6747942042121429] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da02629619016564133] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da48466471532413846] 
\draw    (132.5,296.25) -- (603.5,295.25) ;
\draw [shift={(373,295.74)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da05771478909821559] 
\draw    (603.5,295.25) -- (130.5,210.25) ;
\draw [shift={(362.08,251.87)}, rotate = 10.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6329232691611012] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da02742633363993363] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5997989612858883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.5,271.25) -- (130.5,210.25) ;
%Straight Lines [id:da15855819605803245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,296.25) -- (369.5,271.25) ;
%Straight Lines [id:da2238160308017112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.5,271.25) -- (603.5,295.25) ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (605.5,303.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (377,274.65) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}

==> images/3cones_case2/s2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.55]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp5389498828312272] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp4035414260209157] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp8098715778397102] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp34278273432010886] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp4798165052990735] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp6344348296640797] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (598,295.25) .. controls (598,292.35) and (600.46,290) .. (603.5,290) .. controls (606.54,290) and (609,292.35) .. (609,295.25) .. controls (609,298.15) and (606.54,300.5) .. (603.5,300.5) .. controls (600.46,300.5) and (598,298.15) .. (598,295.25) -- cycle ;
%Flowchart: Connector [id:dp010854175046238312] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (364,271.25) .. controls (364,268.35) and (366.46,266) .. (369.5,266) .. controls (372.54,266) and (375,268.35) .. (375,271.25) .. controls (375,274.15) and (372.54,276.5) .. (369.5,276.5) .. controls (366.46,276.5) and (364,274.15) .. (364,271.25) -- cycle ;
%Straight Lines [id:da4794727179796878] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da886824125532092] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0023725640488785338] 
\draw    (132.5,296.25) -- (603.5,295.25) ;
\draw [shift={(373,295.74)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da43973498242465214] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da642110933706325] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7563187945947707] 
\draw    (369.5,271.25) -- (130.5,210.25) ;
\draw [shift={(245.16,239.51)}, rotate = 14.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0822053800029372] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,296.25) -- (369.5,271.25) ;
%Straight Lines [id:da319171572965252] 
\draw    (369.5,271.25) -- (603.5,295.25) ;
\draw [shift={(480.03,282.59)}, rotate = 5.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (605.5,303.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (377,274.65) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}

==> images/3cones_case2/s3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.55]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp9860627790038835] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp3246055704018831] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp9010403264932926] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp6932385075748063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp828717106717812] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp16769034692079] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (598,295.25) .. controls (598,292.35) and (600.46,290) .. (603.5,290) .. controls (606.54,290) and (609,292.35) .. (609,295.25) .. controls (609,298.15) and (606.54,300.5) .. (603.5,300.5) .. controls (600.46,300.5) and (598,298.15) .. (598,295.25) -- cycle ;
%Flowchart: Connector [id:dp3504503113717058] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=0.75]  (364,271.25) .. controls (364,268.35) and (366.46,266) .. (369.5,266) .. controls (372.54,266) and (375,268.35) .. (375,271.25) .. controls (375,274.15) and (372.54,276.5) .. (369.5,276.5) .. controls (366.46,276.5) and (364,274.15) .. (364,271.25) -- cycle ;
%Straight Lines [id:da04769982191274169] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4371759020750793] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8061290153783515] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04434317294049839] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da546033882142971] 
\draw    (369.5,271.25) -- (130.5,210.25) ;
\draw [shift={(245.16,239.51)}, rotate = 14.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0008244448653179637] 
\draw    (132.5,296.25) -- (369.5,271.25) ;
\draw [shift={(255.97,283.23)}, rotate = 173.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (605.5,303.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (377,274.65) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}

==> images/3cones_case3/s1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.55]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp47434332008937763] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp3245468751511813] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp35712433347940453] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp5215163380429523] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp857632977491924] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp9226228159453774] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (598,295.25) .. controls (598,292.35) and (600.46,290) .. (603.5,290) .. controls (606.54,290) and (609,292.35) .. (609,295.25) .. controls (609,298.15) and (606.54,300.5) .. (603.5,300.5) .. controls (600.46,300.5) and (598,298.15) .. (598,295.25) -- cycle ;
%Straight Lines [id:da07056255223720043] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18135072908619576] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5307681027774511] 
\draw    (603.5,295.25) -- (130.5,210.25) ;
\draw [shift={(362.08,251.87)}, rotate = 10.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8387197109468609] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23212831606065853] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp45992341359950106] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,296.25) .. controls (365,293.35) and (367.46,291) .. (370.5,291) .. controls (373.54,291) and (376,293.35) .. (376,296.25) .. controls (376,299.15) and (373.54,301.5) .. (370.5,301.5) .. controls (367.46,301.5) and (365,299.15) .. (365,296.25) -- cycle ;
%Straight Lines [id:da8100663617387636] 
\draw    (132.5,296.25) -- (370.5,296.25) ;
\draw [shift={(256.5,296.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da627479262514337] 
\draw    (370.5,296.25) -- (603.5,295.25) ;
\draw [shift={(492,295.73)}, rotate = 179.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u '_{1}$};
% Text Node
\draw (605.5,303.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (372.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};


\end{tikzpicture}

==> images/3cones_case3/s2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.55]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Connector [id:dp9265532147569739] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (124,122.25) .. controls (124,119.35) and (126.46,117) .. (129.5,117) .. controls (132.54,117) and (135,119.35) .. (135,122.25) .. controls (135,125.15) and (132.54,127.5) .. (129.5,127.5) .. controls (126.46,127.5) and (124,125.15) .. (124,122.25) -- cycle ;
%Flowchart: Connector [id:dp3278922860836252] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (364,145.25) .. controls (364,142.35) and (366.46,140) .. (369.5,140) .. controls (372.54,140) and (375,142.35) .. (375,145.25) .. controls (375,148.15) and (372.54,150.5) .. (369.5,150.5) .. controls (366.46,150.5) and (364,148.15) .. (364,145.25) -- cycle ;
%Flowchart: Connector [id:dp47711406404602996] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,218.25) .. controls (365,215.35) and (367.46,213) .. (370.5,213) .. controls (373.54,213) and (376,215.35) .. (376,218.25) .. controls (376,221.15) and (373.54,223.5) .. (370.5,223.5) .. controls (367.46,223.5) and (365,221.15) .. (365,218.25) -- cycle ;
%Flowchart: Connector [id:dp08878823314170325] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (125,210.25) .. controls (125,207.35) and (127.46,205) .. (130.5,205) .. controls (133.54,205) and (136,207.35) .. (136,210.25) .. controls (136,213.15) and (133.54,215.5) .. (130.5,215.5) .. controls (127.46,215.5) and (125,213.15) .. (125,210.25) -- cycle ;
%Flowchart: Connector [id:dp2780440639144812] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (127,296.25) .. controls (127,293.35) and (129.46,291) .. (132.5,291) .. controls (135.54,291) and (138,293.35) .. (138,296.25) .. controls (138,299.15) and (135.54,301.5) .. (132.5,301.5) .. controls (129.46,301.5) and (127,299.15) .. (127,296.25) -- cycle ;
%Flowchart: Connector [id:dp36564703225854045] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (598,295.25) .. controls (598,292.35) and (600.46,290) .. (603.5,290) .. controls (606.54,290) and (609,292.35) .. (609,295.25) .. controls (609,298.15) and (606.54,300.5) .. (603.5,300.5) .. controls (600.46,300.5) and (598,298.15) .. (598,295.25) -- cycle ;
%Straight Lines [id:da9902380298559721] 
\draw    (129.5,122.25) -- (370.5,218.25) ;
\draw [shift={(254.65,172.1)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da22229201019313405] 
\draw    (370.5,218.25) -- (132.5,296.25) ;
\draw [shift={(246.75,258.81)}, rotate = 341.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8990440962959105] 
\draw    (603.5,295.25) -- (130.5,210.25) ;
\draw [shift={(362.08,251.87)}, rotate = 10.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da20926493034703764] 
\draw    (130.5,210.25) -- (369.5,145.25) ;
\draw [shift={(254.82,176.44)}, rotate = 164.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da036511422170948826] 
\draw    (369.5,145.25) -- (129.5,122.25) ;
\draw [shift={(244.52,133.27)}, rotate = 5.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp5563951490397258] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75]  (365,296.25) .. controls (365,293.35) and (367.46,291) .. (370.5,291) .. controls (373.54,291) and (376,293.35) .. (376,296.25) .. controls (376,299.15) and (373.54,301.5) .. (370.5,301.5) .. controls (367.46,301.5) and (365,299.15) .. (365,296.25) -- cycle ;
%Curve Lines [id:da36485373507312235] 
\draw    (132.5,296.25) .. controls (186,347.5) and (543,339.5) .. (603.5,295.25) ;
\draw [shift={(374.69,331.43)}, rotate = 179.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (124,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{0}$};
% Text Node
\draw (364,75.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (597,74.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (131.5,130.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (372.5,226.9) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (134.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u '_{1}$};
% Text Node
\draw (605.5,303.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (132.5,218.9) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (371.5,153.9) node [anchor=north west][inner sep=0.75pt]    {$u_{0}$};
% Text Node
\draw (372.5,304.9) node [anchor=north west][inner sep=0.75pt]    {$u'$};


\end{tikzpicture}
